Thermoviscoelasticity in Kelvin-Voigt rheology at large strains

The frame-indifferent thermodynamically-consistent model of thermoviscoelasticity at large strain is formulated in the reference configuration with using the concept of the second-grade nonsimple materials. We focus on physically correct viscous stresses that are frame indifferent under time-dependent rotations. Also elastic stresses are frame indifferent under rotations and respect positivity of the determinant of the deformation gradient. The heat transfer is governed by the Fourier law in the actual deformed configuration, which leads to a nontrivial description when pulled back into the reference configuration. Existence of weak solutions in the quasistatic setting, i.e.\ inertial forces are ignored, is shown by time discretization.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 20 815 translate 0 rotate
/Times-Roman findfont 20 scalefont setfont 0 0 moveto 0.75 setgray
(Thermoviscoelasticity at large strains by A.Mielke \& T.Roubicek)
show grestore 
gsave 25 812 translate 0 rotate
/Times-Roman findfont 14 scalefont setfont 0 0 moveto 0.85 setgray
(______________________________________________________________________________)
show grestore
gsave 25 47 translate 0 rotate
/Times-Roman findfont 14 scalefont setfont 0 0 moveto 0.85 setgray
(______________________________________________________________________________)
show grestore 
%
gsave 45 39 translate 90 rotate
/Times-Roman findfont 31 scalefont setfont 0 0 moveto 0.70 setgray
(Version \VERSION,\ \ \ \ \ \
%file \jobname.tex 
DRAFT NOT TO BE CIRCULATED
%compiled \number\day.\number\month.\number\year\ at
%\the\hour:\ifnum\minute<10 0\fi\the\minute\ h  
%~~~~~~~~~~~~~~~~~
%compiled on \number\day.\number\month.\number\year\ at 
%\the\hour:\the\minute\ from the file: \jobname.tex
) show grestore}def end
